Phenomenological aspects of M-theory

The Standard Model data suggests the realization of grand unification structures in nature, in particular that of SO(10). A class of string vacua that preserve the SO(10) embedding, are the three generation free fermion heterotic-string models, that are related to Z2xZ2 orbifold compactification. Attempts to use the M-theory framework to explore further this class of models are discussed. Wilson line breaking of the SO(10) GUT symmetry results in super-heavy meta-stable states, which produce several exotic dark matter and UHECR candidates, with differing phenomenological characteristics. Attempts to develop the tools to study the properties of these states in forthcoming UHECR experiments are discussed. It is proposed that quantum mechanics arises from an equivalence postulate, that may lay the foundations for the rigorous formulation of quantum gravity.

==> (inline-ps-0) <==
gsave 1 0 0 setrgbcolor

==> (inline-ps-1) <==
grestore
